Charge conjugation and Lense-Thirring Effect: A new Asymmetry

This essay presents a new asymmetry that arises from the interplay of charge conjugation and Lense-Thirring effect. When applied to Majorana neutrinos, the effects predicts nu_e <-> overline{nu}_e oscillations in gravitational environments with rotating sources. Parameters associated with astrophysical environments indicate that the presented effect is presently unobservable for solar neutrinos. But, it will play an important role in supernova explosions, and carries relevance for the observed matter-antimatter asymmetry in the universe.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 65 150 translate
90 rotate /Times-Roman findfont 20 scalefont setfont
5 0 0 moveto 0.5 setgray (Third Prize, Gravity Research Foundation Essay 2004) 
show grestore} def end
